The light MSSM Higgs boson mass for large $\tan\beta$ and complex input parameters

We discuss various improvements of the prediction for the light MSSM Higgs boson mass in the hybrid framework of the public code FeynHiggs, which combines fixed-order and effective field theory results. First, we discuss the resummation of logarithmic contributions proportional to the bottom-Yukawa coupling including two-loop $\Delta_b$ resummation. For large $\tan\beta$, these improvements can lead to large upward shifts of the Higgs mass compared to the existing fixed-order calculations. Second, we improve the implemented EFT calculation by fully taking into account the effect of $\mathcal{CP}$-violating phases. As a third improvement, we discuss the inclusion of partial N$^3$LL resummation. The presented improvements will be implemented into FeynHiggs.

==> plots/db1Ldiag.tex <==
\begin{axopicture}{(400,100)(0,0)}
  \Line[arrow](40,50)(80,50)
  \Arc[dash](115,50)(35,0,74)
  \Arc[dash](115,50)(35,106,180)
  \Arc[](115,50)(35,180,360)
  \GluonArc[](115,50)(35,180,360){4}{12}
  \Line[arrow](150,50)(190,50)
  \Vertex(80,50){2}
  \Vertex(150,50){2}
  \ECirc(115,85){8}
  \Line(109.343, 79.3431)(120.657, 90.6569)
  \Line(109.343, 90.6569)(120.657, 79.3431)
  \Text(50,60)[]{$b_L$}
  \Text(180,60)[]{$b_R$}
  \Text(80,80)[]{$\widetilde{b}_{L}$}
  \Text(150,80)[]{$\widetilde{b}_{R}$}
  \Text(115,0)[]{$\widetilde{g}$}
  %
  \Line[arrow](210,50)(250,50)
  \Arc[dash](285,50)(35,0,74)
  \Arc[dash](285,50)(35,106,180)
  \Arc[](285,50)(35,180,360)
  \PhotonArc(285,50)(35,180,360){4}{12}
  \Line[arrow](320,50)(360,50)
  \Vertex(250,50){2}
  \Vertex(320,50){2}
  \ECirc(285,85){8}
  \Line(279.343, 79.3431)(290.657, 90.6569)
  \Line(279.343, 90.6569)(290.657, 79.3431)
  \Text(220,60)[]{$b_L$}
  \Text(350,60)[]{$b_R$}
  \Text(250,80)[]{$\widetilde{t}_{R}$}
  \Text(320,80)[]{$\widetilde{t}_{L}$}
  \Text(285,0)[]{$\widetilde{H}^{\pm}_{1,2}$}
  %
\end{axopicture}


==> plots/db2Ldiag1.tex <==
\begin{axopicture}{(500,300)(0,0)}  
  %%
  \Line[arrow](0,50)(60,50)
  \Arc[dash](100,50)(40,0,90)
  \GluonArc[color=red](100,50)(40,90,180){4}{6}
  \Arc[](100,50)(40,270,360)
  \GluonArc[](100,50)(40,270,360){4}{6}
  \Arc[arrow](100,50)(40,180,270)
  \Red{\Vertex(60,50){2}}
  \Vertex(100,10){2}
  \Red{\Vertex(100,90){2}}
  \Vertex(140,50){2}
  \Line[arrow](140,50)(200,50)
  \Line[dash](100,10)(100,42)
  \Line[dash](100,58)(100,90)
  \ECirc(100,50){8}
  \Line(94.3,55.7)(105.7,44.3)
  \Line(105.7,55.7)(94.3,44.3)
  \Text(10,60)[]{$b_L$}
  \Text(190,60)[]{$b_R$}
  \Text(135, 85)[]{$\widetilde{b}_{R}$}
  \Red{\Text(62, 85)[]{$g$}}
  \Text(62, 15)[]{$b_L$}
  \Text(140, 15)[]{$\widetilde{g}$}
  %
  \Line[arrow](240,50)(300,50)
  \Arc[dash](340,50)(40,0,34)
  \Arc[dash](340,50)(40,56,90)
  \GluonArc[color=red](340,50)(40,90,180){4}{6}
  \Arc[](340,50)(40,270,360)
  \GluonArc[](340,50)(40,270,360){4}{6}
  \Arc[arrow](340,50)(40,180,270)
  \Red{\Vertex(300,50){2}}
  \Vertex(340,10){2}
  \Red{\Vertex(340,90){2}}
  \Vertex(380,50){2}
  \Line[arrow](380,50)(440,50)
  \Line[dash](340,10)(340,90)
  \ECirc(368.3,78.3){8}
  \Line(362.6,83.9)(373.9,72.6)
  \Line(373.9,83.9)(362.6,72.6)
  \Text(250, 60)[]{$b_L$}
  \Text(430, 60)[]{$b_R$}
  \Text(350, 50)[]{$\widetilde{b}_{L}$}
  \Red{\Text(302, 85)[]{$g$}}
  \Text(302, 15)[]{$b_L$}
  \Text(380, 15)[]{$\widetilde{g}$}
  %%
  \Line[arrow](0,150)(60,150)
  \GluonArc[color=red](100,150)(40,0,90){4}{6}
  \Arc[dash](100,150)(40,90,180)
  \Arc[](100,150)(40,180,270)
  \Arc[arrow](100,150)(40,270,360)
  \GluonArc[](100,150)(40,180,270){4}{6}
  \Vertex(60,150){2}
  \Vertex(100,110){2}
  \Red{\Vertex(100,190){2}}
  \Red{\Vertex(140,150){2}}
  \Line[arrow](140,150)(200,150)
  \Line[dash](100,110)(100,142)
  \Line[dash](100,158)(100,190)
  \ECirc(100,150){8}
  \Line(94.3,155.7)(105.7,144.3)
  \Line(105.7,155.7)(94.3,144.3)
  \Text(10, 160)[]{$b_L$}
  \Text(190, 160)[]{$b_R$}
  \Red{\Text(138, 188)[]{$g$}}
  \Text(62, 185)[]{$\widetilde{b}_{L}$}
  \Text(60, 115)[]{$\widetilde{g}$}
  \Text(140, 115)[]{$b_R$}
  %
  \Line[arrow](240,150)(300,150)
  \GluonArc[color=red](340,150)(40,0,90){4}{6}
  \Arc[dash](340,150)(40,90,124)
  \Arc[dash](340,150)(40,146,180)
  \Arc[](340,150)(40,180,360)
  \Arc[arrow](340,150)(40,270,360)
  \GluonArc[](340,150)(40,180,270){4}{6}
  \Vertex(300,150){2}
  \Vertex(340,110){2}
  \Red{\Vertex(340,190){2}}
  \Red{\Vertex(380,150){2}}
  \Line[arrow](380,150)(440,150)
  \Line[dash](340,110)(340,190)
  \ECirc(311.716, 178.284){8}
  \Line(306.059, 172.627)(317.373, 183.941)
  \Line(306.059, 183.941)(317.373, 172.627)
  \Text(250, 160)[]{$b_L$}
  \Text(430, 160)[]{$b_R$}
  \Red{\Text(378, 188)[]{$g$}}
  \Text(350, 150)[]{$\widetilde{b}_{R}$}
  \Text(300, 115)[]{$\widetilde{g}$}
  \Text(380, 115)[]{$b_R$}
  %%
  \Line[arrow](0,250)(60,250)
  \Arc[dash](100,250)(40,0,124)
  \Arc[dash](100,250)(40,146,180)
  \Arc[](100,250)(40,180,360)
  \GluonArc[](100,250)(40,180,270){4}{6}
  \GluonArc[](100,250)(40,270,360){4}{6}
  \Vertex(60,250){2}
  \Red{\Vertex(100,210){2}}
  \Red{\Vertex(100,290){2}}
  \Vertex(140,250){2}
  \Line[arrow](140,250)(200,250)
  \Gluon[color=red](100,210)(100,290){4}{8}
  \ECirc(71.716,278.284){8}
  \Line(66.0589, 272.627)(77.3726, 283.941)
  \Line(66.0589, 283.941)(77.3726, 272.627)
  \Text(10, 260)[]{$b_L$}
  \Text(190, 260)[]{$b_R$}
  \Text(135, 285)[]{$\widetilde{b}_{R}$}
  \Red{\Text(110, 250)[]{$g$}}
  \Text(60, 215)[]{$\widetilde{g}$}
  \Text(140, 215)[]{$\widetilde{g}$}
  %
  \Line[arrow](240,250)(300,250)
  \Arc[dash](340,250)(40,0,34)
  \Arc[dash](340,250)(40,56,90)
  \Arc[dash](340,250)(40,90,180)
  \Arc[](340,250)(40,180,360)
  \GluonArc[](340,250)(40,180,270){4}{6}
  \GluonArc[](340,250)(40,270,360){4}{6}
  \Vertex(300,250){2}
  \Red{\Vertex(340,210){2}}
  \Red{\Vertex(340,290){2}}
  \Vertex(380,250){2}
  \Line[arrow](380,250)(440,250)
  \Gluon[color=red](340,210)(340,290){4}{8}
  \ECirc(368.284,278.284){8}
  \Line(362.627, 272.62)(373.941, 283.941)
  \Line(362.627, 283.94)(373.941, 272.627)
  \Text(250, 260)[]{$b_L$}
  \Text(430, 260)[]{$b_R$}
  \Text(302, 285)[]{$\widetilde{b}_{L}$}
  \Red{\Text(350, 250)[]{$g$}}
  \Text(300, 215)[]{$\widetilde{g}$}
  \Text(380, 215)[]{$\widetilde{g}$}
\end{axopicture}


==> plots/db2Ldiag2.tex <==
\begin{axopicture}{(400,150)(0,0)}
  \Line[arrow](0,50)(33,50)
  \Arc[dash](60,50)(27,0,122)
  \Arc[dash](60,50)(27,148,180)
  \Arc[](60,50)(27,180,360)
  \GluonArc[](60,50)(27,180,360){4}{9}
  \Arc[dash,color=red](60,104)(27,0,360)
  \Line[arrow](87,50)(120,50)
  \Vertex(33,50){2}
  \Vertex(87,50){2}
  \Red{\Vertex(60,77){2}}
  \ECirc(40.9081, 69.0919){6}
  \Line(36.6655, 64.8492)(45.1508, 73.3345)
  \Line(36.6655, 73.3345)(45.1508, 64.8492)
  \Text(10,60)[]{$b_L$}
  \Text(110,60)[]{$b_R$}
  \Text(60,8)[]{$\widetilde{g}$}
  \Red{\Text(25,120)[]{$\widetilde{b}$}}
  %
  \Line[arrow](140,50)(173,50)
  \Arc[dash](200,50)(27,0,32)
  \Arc[dash](200,50)(27,58,180)
  \Arc[](200,50)(27,180,360)
  \Line[arrow](227,50)(260,50)
  \Arc[dash,color=red](200,104)(27,0,360)
  \GluonArc[](200,50)(27,180,360){4}{9}
  \Vertex(173,50){2}
  \Vertex(227,50){2}
  \Red{\Vertex(200,77){2}}
  \ECirc(219.092, 69.0919){6}
  \Line(214.849, 64.8492)(223.335, 73.3345)
  \Line(214.849, 73.3345)(223.335, 64.8492)
  \Text(150,60)[]{$b_L$}
  \Text(250,60)[]{$b_R$}
  \Text(200,8)[]{$\widetilde{g}$}
  \Red{\Text(165,120)[]{$\widetilde{b}$}}
  %
  \Line[arrow](280,50)(313,50)
  \Arc[dash](340,50)(27,0,180)
  \Arc[](340,50)(27,180,360)
  \Line[arrow](367,50)(400,50)
  \Arc[dash,color=red](340,104)(27,0,77)
  \Arc[dash,color=red](340,104)(27,103,360)
  \GluonArc[](340,50)(27,180,360){4}{9}
  \Vertex(313,50){2}
  \Vertex(367,50){2}
  \Vertex(340,77){2}
  \ECirc(340,131){6}
  \Line(335.757, 126.757)(344.243, 135.243)
  \Line(335.757, 135.243)(344.243, 126.757)
  \Text(290,60)[]{$b_L$}
  \Text(390,60)[]{$b_R$}
  \Text(340,8)[]{$\widetilde{g}$}
  \Red{\Text(305,120)[]{$\widetilde{b}$}}
  \Red{\Text(375,120)[]{$\widetilde{b}$}}
\end{axopicture}


==> plots/db2Ldiag3.tex <==
\begin{axopicture}{(500,150)(0,0)}  
  %%
  \Line[arrow](0,50)(60,50)
  \Arc[dash](100,50)(40,0,18)
  \Arc[dash](100,50)(40,42,60)
  \Arc[dash](100,50)(40,120,180)
  \Arc[](100,50)(40,180,360)
  \Arc[arrow,flip,color=red](100,87)(20,0,180)
  \Arc[color=red](100,87)(20,180,360)
  \GluonArc[color=red](100,87)(20,187,353){3}{7}
  \GluonArc[](100,50)(40,180,360){4}{12}
  \Line[arrow](140,50)(200,50)
  \ECirc(134.641, 70){8}
  \Line(128.984, 64.3431)(140.298, 75.6569)
  \Line(128.984, 75.6569)(140.298, 64.3431)
  \Vertex(60,50){2}
  \Vertex(140,50){2}
  \Red{\Vertex(120, 84.641){2}}
  \Red{\Vertex(80, 84.641){2}}
  \Text(10,60)[]{$b_L$}
  \Text(190,60)[]{$b_R$}
  \Text(100,25)[]{$\widetilde{g}$}
  \Red{\Text(100,53)[]{$\widetilde{g}$}}
  \Red{\Text(100,118)[]{$b_L$}}
  \Text(56.6987,75)[]{$\widetilde{b}_{L}$}
  %\Text(147,25)[]{$\widetilde{g}$}
  %
  \Line[arrow](240,50)(300,50)
  \Arc[dash](340,50)(40,0,60)
  \Arc[dash](340,50)(40,120,138)
  \Arc[dash](340,50)(40,162,180)
  \Arc[](340,50)(40,180,360)
  \Arc[arrow,flip,color=red](340,87)(20,0,180)
  \Arc[color=red](340,87)(20,180,360)
  \GluonArc[color=red](340,87)(20,187,353){3}{7}
  \GluonArc[](340,50)(40,180,360){4}{12}
  \Line[arrow](380,50)(440,50)
  \ECirc(305.359, 70){8}
  \Line(299.702, 64.3431)(311.016, 75.6569)
  \Line(299.702, 75.6569)(311.016, 64.3431)
  \Vertex(300,50){2}
  \Vertex(380,50){2}
  \Red{\Vertex(360, 84.641){2}}
  \Red{\Vertex(320, 84.641){2}}
  \Text(250,60)[]{$b_L$}
  \Text(430,60)[]{$b_R$}
  \Text(340,25)[]{$\widetilde{g}$}
  \Red{\Text(340,53)[]{$\widetilde{g}$}}
  \Red{\Text(340,118)[]{$b_R$}}
  \Text(383.301, 75)[]{$\widetilde{b}_{R}$}
  %\Text(147,25)[]{$\widetilde{g}$}
\end{axopicture}

